The Next Best Underwater View

To image in high resolution large and occlusion-prone scenes, a camera must move above and around. Degradation of visibility due to geometric occlusions and distances is exacerbated by scattering, when the scene is in a participating medium. Moreover, underwater and in other media, artificial lighting is needed. Overall, data quality depends on the observed surface, medium and the time-varying poses of the camera and light source. This work proposes to optimize camera/light poses as they move, so that the surface is scanned efficiently and the descattered recovery has the highest quality. The work generalizes the next best view concept of robot vision to scattering media and cooperative movable lighting. It also extends descattering to platforms that move optimally. The optimization criterion is information gain, taken from information theory. We exploit the existence of a prior rough 3D model, since underwater such a model is routinely obtained using sonar. We demonstrate this principle in a scaled-down setup.

==> AlbedoRecovery.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AlbedoRecovery.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{935.43307087bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51515152)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{AlbedoRecovery.pdf}}%
    \put(0.07831809,0.05758422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $I({\bf x},t)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{AlbedoRecovery.pdf}}%
    \put(0.59959616,0.05721006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\hat{\rho}({\bf x},t)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{AlbedoRecovery.pdf}}%
  \end{picture}%
\endgroup%


==> Allterms.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Allterms.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1133.85826772bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.825)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Allterms.pdf}}%
    \put(0.17653135,0.19052777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.29042061,0.76579629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_s(t)$}}}%
    \put(0.40061226,0.52528045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I({\bf x},t)$}}}%
    \put(0.78483947,0.52528045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\rho}({\bf x},t)$}}}%
    \put(0.63006224,0.26380817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal T}_k(t)$}}}%
    \put(0.81179984,0.61555188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_k$}}}%
  \end{picture}%
\endgroup%


==> Figure1_new.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure1_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{357.51225586bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00695849)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure1_new.pdf}}%
    \put(0.15489638,0.03576536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.47842048,0.03576536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.79808654,0.03576536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(d)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure1_new.pdf}}%
    \put(0.13057356,0.65648218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
  \end{picture}%
\endgroup%


==> Figure23_combined_ver2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure23_combined_ver2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1360.62992126bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83333333)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure23_combined_ver2.pdf}}%
    \put(0.27029491,0.33480286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.75799788,0.25757792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle B$}}}%
    \put(0.01320846,0.63906095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small \phi_{\tt L}(t+1)$}}}%
    \put(0.1409741,0.71734402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small \phi_{\tt C}(t+1)$}}}%
    \put(0.4965138,0.67400278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small \phi_{\tt C}(t)$}}}%
    \put(0.60132548,0.57236918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small \phi_{\tt L}(t)$}}}%
    \put(0.75772212,0.18373944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle D$}}}%
    \put(0.84929865,0.2263069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle A$}}}%
    \put(0.63468858,0.417193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small Camera}}}%
    \put(0.6611439,0.38387146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small ${\tt C}$}}}%
    \put(0.8445536,0.40736213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small Light}}}%
    \put(0.86620832,0.36656072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small ${\tt L}$}}}%
    \put(0.72404301,0.07561017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.0362889,0.15776314){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small \color{white} (a)}}}%
    \put(0.61541155,0.04862646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small \color{white} (b)}}}%
    \put(0.84581558,0.17069602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle z$}}}%
    \put(0.69245472,0.19383896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle o$}}}%
  \end{picture}%
\endgroup%


==> Simulation2_compressed.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Simulation2_compressed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1842.51968504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69230769)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Simulation2_compressed.pdf}}%
    \put(0.29055299,0.08236668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small Our method}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Simulation2_compressed.pdf}}%
    \put(0.79555897,0.08204938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small Trivial scan}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Simulation2_compressed.pdf}}%
  \end{picture}%
\endgroup%


==> SimulationResult1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SimulationResult1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1133.85826772bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SimulationResult1.pdf}}%
    \put(0.69079431,0.43159557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $ {\bf v}(0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{SimulationResult1.pdf}}%
    \put(0.69079431,0.48723365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $ {\bf v}(1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{SimulationResult1.pdf}}%
    \put(0.07532857,0.70764346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small (a)}}}%
    \put(0.47803357,0.33510269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize Fixed baseline}}}%
    \put(0.21719286,0.02390915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small (c)}}}%
    \put(0.49941508,0.02390915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small (d)}}}%
    \put(0.7816373,0.02390915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small (e)}}}%
    \put(0.76025575,0.33510269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize NBUV}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{SimulationResult1.pdf}}%
    \put(0.41786325,0.37406538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small (b)}}}%
  \end{picture}%
\endgroup%


==> SimulationSetup_compressed.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SimulationSetup_compressed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{800bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.4)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SimulationSetup_compressed.pdf}}%
    \put(0.34504224,0.30742826){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\small warp}}}%
    \put(0.34504224,0.12034763){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\small warp}}}%
    \put(0.02202561,0.32120755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\rho}({\bf x},t_1)$}}}%
    \put(0.15221184,0.42280235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_k$}}}%
    \put(0.4224457,0.82208114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf v}(t_1)$}}}%
    \put(0.79578859,0.86179333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf v}(t_2)$}}}%
    \put(0.71020612,0.4466887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small (a)}}}%
    \put(0.07332734,0.9357509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white} \small (b)}}}%
    \put(0.56294204,0.95941596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white} \small (c)}}}%
    \put(0.74922745,1.23339314){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white}${\cal T}_k(t_2)$}}}%
    \put(0.17305881,1.14065105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white}${\cal T}_k(t_1)$}}}%
    \put(0.88687755,0.24155508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $Y[k]$}}}%
    \put(0.72068848,0.18630204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small fuse}}}%
    \put(0.90721865,0.01113473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small (d)}}}%
    \put(0.02202561,0.22520755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma({\bf x},t_1)$}}}%
    \put(0.02202561,0.11920755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\rho}({\bf x},t_2)$}}}%
    \put(0.02202561,0.04320755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma({\bf x},t_1)$}}}%
  \end{picture}%
\endgroup%

